A Reduced Radial Basis Function Method for Partial Differential Equations on irregular domains

We propose and test the first Reduced Radial Basis Function Method (R$^2$BFM) for solving parametric partial differential equations on irregular domains. The two major ingredients are a stable Radial Basis Function (RBF) solver that has an optimized set of centers chosen through a reduced-basis-type greedy algorithm, and a collocation-based model reduction approach that systematically generates a reduced-order approximation whose dimension is orders of magnitude smaller than the total number of RBF centers. The resulting algorithm is efficient and accurate as demonstrated through two- and three-dimensional test problems.

==> figures/domfigure.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Apr 05 14:48:59 EDT 2012
%\documentclass[12pt]{article}
%\usepackage[usenames,dvipsnames]{pstricks}
%\usepackage{amsmath}
%\usepackage{epsfig}
%\usepackage{pst-grad} % For gradients
%\usepackage{pst-plot} % For axes
%\begin{document}
\scalebox{0.75} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.66)(14.327031,4.66)
\definecolor{color116b}{rgb}{0.8,0.8,0.8}
\psbezier[linewidth=0.04](6.1470313,3.76)(7.287031,2.88)(5.987031,3.38)(6.907031,0.46)(7.827031,-2.46)(8.4137335,-4.64)(5.139746,-4.28)(1.8657591,-3.92)(5.011526,-1.4016483)(4.267031,-0.8)(3.5225363,-0.19835174)(1.0546736,-2.026628)(0.5273368,-1.0)(0.0,0.02662801)(0.4470311,3.08)(1.9481236,3.1)(3.4492161,3.12)(5.007031,4.64)(6.1470313,3.76)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](1.0070311,0.96)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](0.4870311,-0.94)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](1.787031,-0.66)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](1.4270312,-0.02)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](0.7870311,0.04)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](1.1270311,-0.7)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](1.1070311,1.76)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](3.387031,1.92)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](4.307031,1.32)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](4.1270313,0.7)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](3.187031,-0.08)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](1.8870311,1.64)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](1.7470311,0.88)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](2.467031,-0.6)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](2.2870312,0.1)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](5.1670313,1.36)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](5.607031,0.98)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](4.887031,0.4)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](4.867031,-0.56)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](5.547031,-0.14)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](5.447031,-1.42)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](4.6670313,-2.08)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](5.867031,-0.88)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](4.287031,-2.8)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](5.227031,-2.72)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](6.007031,-2.04)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](2.627031,0.82)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](2.647031,1.54)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](1.547031,2.38)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](3.707031,2.34)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](4.227031,2.12)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](3.0070312,2.34)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](4.087031,-0.22)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](3.407031,0.72)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](5.027031,2.14)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](3.687031,3.1)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](6.1470313,0.46)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](4.547031,2.88)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](4.447031,3.42)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](4.907031,-1.18)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](6.427031,-0.32)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](4.447031,-3.5)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](6.467031,-2.74)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](5.347031,-2.08)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](5.1470313,-3.4)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](5.827031,-3.2)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](5.6270313,-3.9)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](6.447031,-3.62)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](7.007031,-2.58)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](6.967031,-1.98)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](6.807031,-1.06)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](7.227031,-3.12)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](5.7070312,1.86)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](6.247031,1.28)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](5.407031,2.88)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](6.007031,2.44)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](5.2070312,3.62)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](5.987031,3.2)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](6.347031,-1.5)
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](2.2470312,2.52)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](0.9670311,-1.28)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](1.5870311,-1.28)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](2.167031,-1.1)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](2.7870312,-0.94)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](3.447031,-0.74)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](4.1470313,-0.76)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](4.307031,-1.36)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](4.067031,-1.96)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](3.8070312,-2.48)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](3.647031,-3.08)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](3.8270311,-3.78)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](4.427031,-4.14)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](5.1270313,-4.28)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](5.867031,-4.34)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](6.6470313,-4.24)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](7.287031,-3.84)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](7.607031,-3.22)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](7.6470313,-2.5)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](7.527031,-1.76)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](7.327031,-0.98)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](7.1270313,-0.2)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](6.887031,0.54)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](6.727031,1.22)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](6.547031,1.92)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](6.567031,2.68)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](6.6670313,3.26)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](6.1470313,3.76)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](5.467031,4.0)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](4.767031,3.94)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](4.2070312,3.78)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](3.607031,3.54)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](2.927031,3.26)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](2.207031,3.12)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](1.4270312,2.96)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](0.9470311,2.46)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](0.5870311,1.84)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](0.4070311,1.18)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](0.3070311,0.52)
\psdots[dotsize=0.36,fillstyle=solid,fillcolor=color116b,dotstyle=o](0.2870311,-0.16)
\pscircle[linewidth=0.04,linecolor=red,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](3.437031,1.45){1.33}
\psdots[dotsize=0.36,fillstyle=solid,dotstyle=o](2.727031,2.88)
\psdots[dotsize=0.36,dotstyle=oplus](3.467031,1.42)
\psdots[dotsize=0.52,fillstyle=solid,dotstyle=o](10.147031,1.58)
\usefont{T1}{ptm}{m}{n}
\rput(5.647031,0.425){\Large{$\Omega$}}
\usefont{T1}{ptm}{m}{n}
\rput(6.957031,3.785){\Large{$\partial \Omega$}}
\pscircle[linewidth=0.04,linecolor=red,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](11.607031,1.48){2.14}
\psdots[dotsize=0.52,fillstyle=solid,dotstyle=o](10.847031,2.94)
\psdots[dotsize=0.52,fillstyle=solid,dotstyle=o](11.587031,2.24)
\psdots[dotsize=0.52,fillstyle=solid,dotstyle=o](12.387032,2.86)
\psdots[dotsize=0.52,fillstyle=solid,dotstyle=o](13.127031,2.24)
\psdots[dotsize=0.52,fillstyle=solid,dotstyle=o](13.267031,1.24)
\psdots[dotsize=0.52,fillstyle=solid,dotstyle=o](12.627031,0.16)
\psdots[dotsize=0.52,fillstyle=solid,dotstyle=o](10.387032,0.36)
\psdots[dotsize=0.52,fillstyle=solid,dotstyle=o](11.487031,0.28)
\psdots[dotsize=0.6,dotstyle=oplus](11.807031,1.44)
\usefont{T1}{ptm}{m}{n}
\rput(11.217031,1.225){\Large{$\underline{x}_1$}}
\usefont{T1}{ptm}{m}{n}
\rput(10.167031,2.105){\Large{$\underline{x}_8$}}
\usefont{T1}{ptm}{m}{n}
\rput(10.267031,-0.035){\Large{$\underline{x}_{41}$}}
\usefont{T1}{ptm}{m}{n}
\rput(11.697031,-0.235){\Large{$\underline{x}_{18}$}}
\usefont{T1}{ptm}{m}{n}
\rput(12.547031,0.725){\Large{$\underline{x}_{21}$}}
\usefont{T1}{ptm}{m}{n}
\rput(13.937031,1.265){\Large{$\underline{x}_{33}$}}
\usefont{T1}{ptm}{m}{n}
\rput(13.817031,2.465){\Large{$\underline{x}_{35}$}}
\usefont{T1}{ptm}{m}{n}
\rput(12.9270315,3.385){\Large{$\underline{x}_{27}$}}
\usefont{T1}{ptm}{m}{n}
\rput(11.597031,2.725){\Large{$\underline{x}_{2}$}}
\usefont{T1}{ptm}{m}{n}
\rput(10.847031,3.485){\Large{$\underline{x}_{11}$}}
\psline[linewidth=0.06cm,fillcolor=color116b,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.907031,1.64)(9.367031,1.62)
\end{pspicture} 
}
%\end{document}

